The minimum rank problem over the finite field of order 2: minimum rank 3

Our main result is a sharp bound for the number of vertices in a minimal forbidden subgraph for the graphs having minimum rank at most 3 over the finite field of order 2. We also list all 62 such minimal forbidden subgraphs. We conclude by exploring how some of these results over the finite field of order 2 extend to arbitrary fields and demonstrate that at least one third of the 62 are minimal forbidden subgraphs over an arbitrary field for the class of graphs having minimum rank at most 3 in that field.

==> graphs/P3UK2.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(2.15,0.34)(0,-0.17)
\thicklines
% dpic version 11.May.08
\linethickness{0.8pt}
\put(0.1,0){\circle{0.2}}
\put(0.6,0){\circle{0.2}}
\put(1.1,0){\circle{0.2}}
\put(0.2,0){\line(1,0){0.3}}
\put(0.7,0){\line(1,0){0.3}}
\put(0.1,0){\makebox(0,0){1}}
\put(0.6,0){\makebox(0,0){2}}
\put(1.1,0){\makebox(0,0){3}}
\put(1.55,0){\circle{0.2}}
\put(2.05,0){\circle{0.2}}
\put(1.65,0){\line(1,0){0.3}}
\put(1.55,0){\makebox(0,0){4}}
\put(2.05,0){\makebox(0,0){5}}
\end{picture}


==> graphs/P3VP3.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.8,0.8)(0,-0.4)
\thicklines
% dpic version 11.May.08
\linethickness{0.8pt}
\put(0.1,0.3){\circle{0.2}}
\put(0.9,0.3){\circle{0.2}}
\put(1.7,0.3){\circle{0.2}}
\put(0.2,0.3){\line(1,0){0.6}}
\put(1,0.3){\line(1,0){0.6}}
\put(0.1,0.3){\makebox(0,0){1}}
\put(0.9,0.3){\makebox(0,0){3}}
\put(1.7,0.3){\makebox(0,0){5}}
\put(0.1,-0.3){\circle{0.2}}
\put(0.9,-0.3){\circle{0.2}}
\put(1.7,-0.3){\circle{0.2}}
\put(0.2,-0.3){\line(1,0){0.6}}
\put(1,-0.3){\line(1,0){0.6}}
\put(0.1,-0.3){\makebox(0,0){2}}
\put(0.9,-0.3){\makebox(0,0){4}}
\put(1.7,-0.3){\makebox(0,0){6}}
\put(0.1,-0.2){\line(0,1){0.4}}
\put(0.18,-0.24){\line(4,3){0.64}}
\put(0.193633,-0.264888){\line(937,351){1.412734}}
\put(0.82,-0.24){\line(-4,3){0.64}}
\put(0.9,-0.2){\line(0,1){0.4}}
\put(0.98,-0.24){\line(4,3){0.64}}
\put(1.606367,-0.264888){\line(-937,351){1.412734}}
\put(1.62,-0.24){\line(-4,3){0.64}}
\put(1.7,-0.2){\line(0,1){0.4}}
\end{picture}


==> graphs/P3cartP2.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.2,0.575)(0,-0.2875)
\thicklines
% dpic version 11.May.08
\linethickness{0.8pt}
\put(0.1,0.1875){\circle{0.2}}
\put(0.6,0.1875){\circle{0.2}}
\put(1.1,0.1875){\circle{0.2}}
\put(0.2,0.1875){\line(1,0){0.3}}
\put(0.7,0.1875){\line(1,0){0.3}}
\put(0.1,0.1875){\makebox(0,0){$u$}}
\put(0.6,0.1875){\makebox(0,0){$v$}}
\put(1.1,0.1875){\makebox(0,0){$w$}}
\put(0.1,-0.1875){\circle{0.2}}
\put(0.6,-0.1875){\circle{0.2}}
\put(1.1,-0.1875){\circle{0.2}}
\put(0.2,-0.1875){\line(1,0){0.3}}
\put(0.7,-0.1875){\line(1,0){0.3}}
\put(0.1,-0.1875){\makebox(0,0){$x$}}
\put(0.6,-0.1875){\makebox(0,0){$y$}}
\put(1.1,-0.1875){\makebox(0,0){$z$}}
\put(0.1,0.0875){\line(0,-1){0.175}}
\put(0.6,0.0875){\line(0,-1){0.175}}
\put(1.1,0.0875){\line(0,-1){0.175}}
\end{picture}


==> graphs/P3cartP2minusvertex.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(0.1868,0.131452)(0,-0.065726)
\thicklines
% dpic version 11.May.08
\linethickness{0.4pt}
\put(0.121074,0){\circle{0.020756}}
\put(0.065726,0.055348){\circle{0.020756}}
\put(0.010378,0){\circle{0.020756}}
\put(0.065726,-0.055348){\circle{0.020756}}
\put(0.176422,0){\circle{0.020756}}
\put(0.113736,0.007338){\line(-1,1){0.040672}}
\put(0.058388,0.04801){\line(-1,-1){0.040672}}
\put(0.017716,-0.007338){\line(1,-1){0.040672}}
\put(0.073064,-0.04801){\line(1,1){0.040672}}
\put(0.131452,0){\line(1,0){0.034593}}
\end{picture}


==> graphs/P4.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.7,0.34)(0,-0.17)
\thicklines
% dpic version 11.May.08
\linethickness{0.8pt}
\put(0.1,0){\circle{0.2}}
\put(0.6,0){\circle{0.2}}
\put(1.1,0){\circle{0.2}}
\put(1.6,0){\circle{0.2}}
\put(0.2,0){\line(1,0){0.3}}
\put(0.7,0){\line(1,0){0.3}}
\put(1.2,0){\line(1,0){0.3}}
\put(0.1,0){\makebox(0,0){1}}
\put(0.6,0){\makebox(0,0){2}}
\put(1.1,0){\makebox(0,0){3}}
\put(1.6,0){\makebox(0,0){4}}
\end{picture}


==> graphs/dart.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.3,0.866667)(0,-0.433333)
\thicklines
% dpic version 11.May.08
\linethickness{0.8pt}
\put(0.766667,-0){\circle{0.2}}
\put(0.433333,0.333333){\circle{0.2}}
\put(0.1,0){\circle{0.2}}
\put(0.433333,-0.333333){\circle{0.2}}
\put(0.695956,0.070711){\line(-1,1){0.191912}}
\put(0.362623,0.262623){\line(-1,-1){0.191912}}
\put(0.170711,-0.070711){\line(1,-1){0.191912}}
\put(0.504044,-0.262623){\line(1,1){0.191912}}
\put(0.766667,-0){\makebox(0,0){2}}
\put(0.433333,0.333333){\makebox(0,0){3}}
\put(0.1,0){\makebox(0,0){4}}
\put(0.433333,-0.333333){\makebox(0,0){5}}
\put(0.666667,-0){\line(-1,0){0.466667}}
\put(1.2,0){\circle{0.2}}
\put(1.2,0){\makebox(0,0){1}}
\put(1.1,-0){\line(-1,0){0.233333}}
\end{picture}


==> graphs/examplea.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.7,0.95)(0,-0.475)
\thicklines
% dpic version 11.May.08
\linethickness{0.8pt}
\put(0.1,0){\circle{0.2}}
\put(0.1,0){\makebox(0,0){1}}
\put(0.6,0){\circle{0.2}}
\put(0.6,0){\makebox(0,0){2}}
\put(1.1,0){\circle{0.2}}
\put(1.1,0){\makebox(0,0){3}}
\put(1.6,0){\circle{0.2}}
\put(1.6,0){\makebox(0,0){4}}
\put(0.85,0.375){\circle{0.2}}
\put(0.85,0.375){\makebox(0,0){$u$}}
\put(0.85,-0.375){\circle{0.2}}
\put(0.85,-0.375){\makebox(0,0){$v$}}
\put(0.2,0){\line(1,0){0.3}}
\put(0.7,0){\line(1,0){0.3}}
\put(1.2,0){\line(1,0){0.3}}
\put(0.760557,0.330279){\line(-895,-447){0.571115}}
\put(0.79453,0.291795){\line(-555,-832){0.13906}}
\put(0.939443,0.330279){\line(895,-447){0.571115}}
\put(0.760557,-0.330279){\line(-895,447){0.571115}}
\put(0.90547,-0.291795){\line(555,832){0.13906}}
\end{picture}


==> graphs/exampleb.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.7,0.95)(0,-0.475)
\thicklines
% dpic version 11.May.08
\linethickness{0.8pt}
\put(0.1,0){\circle{0.2}}
\put(0.1,0){\makebox(0,0){1}}
\put(0.6,0){\circle{0.2}}
\put(0.6,0){\makebox(0,0){2}}
\put(1.1,0){\circle{0.2}}
\put(1.1,0){\makebox(0,0){3}}
\put(1.6,0){\circle{0.2}}
\put(1.6,0){\makebox(0,0){4}}
\put(0.85,0.375){\circle{0.2}}
\put(0.85,0.375){\makebox(0,0){$u$}}
\put(0.85,-0.375){\circle{0.2}}
\put(0.85,-0.375){\makebox(0,0){$v$}}
\put(0.2,0){\line(1,0){0.3}}
\put(0.7,0){\line(1,0){0.3}}
\put(1.2,0){\line(1,0){0.3}}
\put(0.760557,0.330279){\line(-895,-447){0.571115}}
\put(0.79453,0.291795){\line(-555,-832){0.13906}}
\put(0.939443,0.330279){\line(895,-447){0.571115}}
\put(0.760557,-0.330279){\line(-895,447){0.571115}}
\put(0.90547,-0.291795){\line(555,832){0.13906}}
\put(0.85,0.275){\line(0,-1){0.55}}
\end{picture}


==> graphs/fullhouse.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(0.866667,1.2)(0,-0.6)
\thicklines
% dpic version 11.May.08
\linethickness{0.8pt}
\put(0.433333,0.5){\circle{0.2}}
\put(0.433333,0.5){\makebox(0,0){1}}
\put(0.1,0.166667){\circle{0.2}}
\put(0.1,0.166667){\makebox(0,0){2}}
\put(0.766667,0.166667){\circle{0.2}}
\put(0.766667,0.166667){\makebox(0,0){3}}
\put(0.1,-0.5){\circle{0.2}}
\put(0.1,-0.5){\makebox(0,0){4}}
\put(0.766667,-0.5){\circle{0.2}}
\put(0.766667,-0.5){\makebox(0,0){5}}
\put(0.362623,0.429289){\line(-1,-1){0.191912}}
\put(0.504044,0.429289){\line(1,-1){0.191912}}
\put(0.2,0.166667){\line(1,0){0.466667}}
\put(0.1,0.066667){\line(0,-1){0.466667}}
\put(0.170711,0.095956){\line(1,-1){0.525245}}
\put(0.695956,0.095956){\line(-1,-1){0.525245}}
\put(0.766667,0.066667){\line(0,-1){0.466667}}
\put(0.2,-0.5){\line(1,0){0.466667}}
\end{picture}


==> graphs/graph-1.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{DDW}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{1}}}}
\put(0.147059,0){\circle{0.1}}
\put(1.205882,0){\circle{0.1}}
\put(0.676471,0){\circle{0.1}}
\put(0.411765,0){\circle{0.1}}
\put(0.941176,0){\circle{0.1}}
\put(0.197059,0){\line(1,0){0.164706}}
\put(1.155882,0){\line(-1,0){0.164706}}
\put(0.626471,0){\line(-1,0){0.164706}}
\put(0.726471,0){\line(1,0){0.164706}}
\end{picture}


==> graphs/graph-10.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{E\us{}Lw}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{10}}}}
\put(1.147059,0){\circle{0.1}}
\put(0.911765,0){\circle{0.1}}
\put(0.441176,0.235294){\circle{0.1}}
\put(0.441176,-0.235294){\circle{0.1}}
\put(0.205882,0){\circle{0.1}}
\put(0.676471,0){\circle{0.1}}
\put(1.097059,0){\line(-1,0){0.135294}}
\put(0.861765,0){\line(-1,0){0.135294}}
\put(0.405821,0.199939){\line(-1,-1){0.164583}}
\put(0.476532,0.199939){\line(1,-1){0.164583}}
\put(0.405821,-0.199939){\line(-1,1){0.164583}}
\put(0.476532,-0.199939){\line(1,1){0.164583}}
\put(0.255882,0){\line(1,0){0.370588}}
\end{picture}


==> graphs/graph-11.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{EAMw}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{11}}}}
\put(1.117647,-0.147059){\circle{0.1}}
\put(0.529412,0.441176){\circle{0.1}}
\put(0.529412,-0.441176){\circle{0.1}}
\put(0.529412,0.147059){\circle{0.1}}
\put(0.235294,-0.147059){\circle{0.1}}
\put(0.823529,-0.147059){\circle{0.1}}
\put(1.067647,-0.147059){\line(-1,0){0.194118}}
\put(0.529412,0.391176){\line(0,-1){0.194118}}
\put(0.494056,-0.405821){\line(-1,1){0.223407}}
\put(0.564767,-0.405821){\line(1,1){0.223407}}
\put(0.494056,0.111703){\line(-1,-1){0.223407}}
\put(0.564767,0.111703){\line(1,-1){0.223407}}
\put(0.285294,-0.147059){\line(1,0){0.488235}}
\end{picture}


==> graphs/graph-12.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{E?dg}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{12}}}}
\put(0.308004,-0.223778){\circle{0.1}}
\put(1.044937,0.223778){\circle{0.1}}
\put(1.044937,-0.223778){\circle{0.1}}
\put(0.308004,0.223778){\circle{0.1}}
\put(0.470588,0){\circle{0.1}}
\put(0.882353,-0){\circle{0.1}}
\put(0.337393,-0.183327){\line(588,809){0.103806}}
\put(1.015548,0.183327){\line(-588,-809){0.103806}}
\put(1.015548,-0.183327){\line(-588,809){0.103806}}
\put(0.337393,0.183327){\line(588,-809){0.103806}}
\put(0.520588,-0){\line(1,0){0.311765}}
\end{picture}


==> graphs/graph-13.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{E@hW}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{13}}}}
\put(0.468498,0.418035){\circle{0.1}}
\put(0.884443,0.418035){\circle{0.1}}
\put(0.468498,-0.413855){\circle{0.1}}
\put(0.884443,-0.413855){\circle{0.1}}
\put(0.468498,0.00209){\circle{0.1}}
\put(0.884443,0.00209){\circle{0.1}}
\put(0.468498,0.368035){\line(0,-1){0.315945}}
\put(0.884443,0.368035){\line(0,-1){0.315945}}
\put(0.518498,-0.413855){\line(1,0){0.315945}}
\put(0.468498,-0.363855){\line(0,1){0.315945}}
\put(0.884443,-0.363855){\line(0,1){0.315945}}
\put(0.518498,0.00209){\line(1,0){0.315945}}
\end{picture}


==> graphs/graph-14.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{E@\ct{}w}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{14}}}}
\put(1.15333,0.1649){\circle{0.1}}
\put(0.529412,0.459018){\circle{0.1}}
\put(0.841371,-0.459018){\circle{0.1}}
\put(0.217453,-0.459018){\circle{0.1}}
\put(0.217453,0.1649){\circle{0.1}}
\put(0.841371,0.1649){\circle{0.1}}
\put(1.10333,0.1649){\line(-1,0){0.211959}}
\put(0.493031,0.424718){\line(-52,-49){0.239198}}
\put(0.565792,0.424718){\line(52,-49){0.239198}}
\put(0.791371,-0.459018){\line(-1,0){0.523918}}
\put(0.806015,-0.423662){\line(-1,1){0.553207}}
\put(0.841371,-0.409018){\line(0,1){0.523918}}
\put(0.217453,-0.409018){\line(0,1){0.523918}}
\put(0.252808,-0.423662){\line(1,1){0.553207}}
\put(0.267453,0.1649){\line(1,0){0.523918}}
\end{picture}


==> graphs/graph-15.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{ED\bs{}w}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{15}}}}
\put(1.153329,-0.459018){\circle{0.1}}
\put(0.529412,0.459018){\circle{0.1}}
\put(0.217453,-0.459018){\circle{0.1}}
\put(0.841371,-0.459018){\circle{0.1}}
\put(0.217453,0.1649){\circle{0.1}}
\put(0.841371,0.1649){\circle{0.1}}
\put(1.103329,-0.459018){\line(-1,0){0.211959}}
\put(0.493031,0.424718){\line(-52,-49){0.239198}}
\put(0.565792,0.424718){\line(52,-49){0.239198}}
\put(0.267453,-0.459018){\line(1,0){0.523918}}
\put(0.217453,-0.409018){\line(0,1){0.523918}}
\put(0.252808,-0.423662){\line(1,1){0.553207}}
\put(0.806015,-0.423662){\line(-1,1){0.553207}}
\put(0.841371,-0.409018){\line(0,1){0.523918}}
\put(0.267453,0.1649){\line(1,0){0.523918}}
\end{picture}


==> graphs/graph-16.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{ED\ct{}w}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{16}}}}
\put(1.135488,-0.147059){\circle{0.1}}
\put(0.529412,0.459018){\circle{0.1}}
\put(0.217453,-0.459018){\circle{0.1}}
\put(0.841371,-0.459018){\circle{0.1}}
\put(0.217453,0.1649){\circle{0.1}}
\put(0.841371,0.1649){\circle{0.1}}
\put(1.101189,-0.183439){\line(-49,-52){0.225518}}
\put(1.101189,-0.110679){\line(-49,52){0.225518}}
\put(0.493031,0.424718){\line(-52,-49){0.239198}}
\put(0.565792,0.424718){\line(52,-49){0.239198}}
\put(0.267453,-0.459018){\line(1,0){0.523918}}
\put(0.217453,-0.409018){\line(0,1){0.523918}}
\put(0.252808,-0.423662){\line(1,1){0.553207}}
\put(0.806015,-0.423662){\line(-1,1){0.553207}}
\put(0.841371,-0.409018){\line(0,1){0.523918}}
\put(0.267453,0.1649){\line(1,0){0.523918}}
\end{picture}


==> graphs/graph-17.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{Ed\ct{}w}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{17}}}}
\put(1.15333,0.282547){\circle{0.1}}
\put(0.529412,0.459018){\circle{0.1}}
\put(0.217453,-0.459018){\circle{0.1}}
\put(0.841371,-0.459018){\circle{0.1}}
\put(0.217453,0.1649){\circle{0.1}}
\put(0.841371,0.1649){\circle{0.1}}
\put(1.105217,0.296155){\line(-963,272){0.527693}}
\put(1.133941,0.236459){\line(-194,-461){0.273183}}
\put(1.106546,0.264904){\line(-936,-353){0.218391}}
\put(0.493031,0.424718){\line(-52,-49){0.239198}}
\put(0.565792,0.424718){\line(52,-49){0.239198}}
\put(0.267453,-0.459018){\line(1,0){0.523918}}
\put(0.217453,-0.409018){\line(0,1){0.523918}}
\put(0.252808,-0.423662){\line(1,1){0.553207}}
\put(0.806015,-0.423662){\line(-1,1){0.553207}}
\put(0.841371,-0.409018){\line(0,1){0.523918}}
\put(0.267453,0.1649){\line(1,0){0.523918}}
\end{picture}


==> graphs/graph-18.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{EANg}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{18}}}}
\put(0.676471,-0.147059){\circle{0.1}}
\put(0.988429,-0.459018){\circle{0.1}}
\put(0.676471,0.459018){\circle{0.1}}
\put(0.364512,-0.459018){\circle{0.1}}
\put(0.364512,0.1649){\circle{0.1}}
\put(0.98843,0.1649){\circle{0.1}}
\put(0.711826,-0.111703){\line(1,1){0.241248}}
\put(0.938429,-0.459018){\line(-1,0){0.523918}}
\put(0.988429,-0.409018){\line(0,1){0.523918}}
\put(0.64009,0.424718){\line(-52,-49){0.239198}}
\put(0.712851,0.424718){\line(52,-49){0.239198}}
\put(0.364512,-0.409018){\line(0,1){0.523918}}
\put(0.414512,0.1649){\line(1,0){0.523918}}
\end{picture}


==> graphs/graph-19.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{E@vo}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{19}}}}
\put(0.364512,-0.459018){\circle{0.1}}
\put(0.676471,-0.147059){\circle{0.1}}
\put(0.676471,0.459018){\circle{0.1}}
\put(0.98843,0.1649){\circle{0.1}}
\put(0.988429,-0.459018){\circle{0.1}}
\put(0.364512,0.1649){\circle{0.1}}
\put(0.414512,-0.459018){\line(1,0){0.523918}}
\put(0.364512,-0.409018){\line(0,1){0.523918}}
\put(0.711826,-0.182414){\line(1,-1){0.241248}}
\put(0.641115,-0.111703){\line(-1,1){0.241248}}
\put(0.712851,0.424718){\line(52,-49){0.239198}}
\put(0.64009,0.424718){\line(-52,-49){0.239198}}
\put(0.98843,0.1149){\line(0,-1){0.523918}}
\put(0.93843,0.1649){\line(-1,0){0.523918}}
\end{picture}


==> graphs/graph-2.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{E?d\us{}}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{2}}}}
\put(0.235294,-0.147059){\circle{0.1}}
\put(0.235294,0.147059){\circle{0.1}}
\put(1.117647,0.147059){\circle{0.1}}
\put(1.117647,-0.147059){\circle{0.1}}
\put(0.676471,-0.147059){\circle{0.1}}
\put(0.676471,0.147059){\circle{0.1}}
\put(0.285294,-0.147059){\line(1,0){0.341176}}
\put(0.285294,0.147059){\line(1,0){0.341176}}
\put(1.067647,0.147059){\line(-1,0){0.341176}}
\put(1.067647,-0.147059){\line(-1,0){0.341176}}
\end{picture}


==> graphs/graph-20.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{EHuw}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{20}}}}
\put(0.676471,0.459018){\circle{0.1}}
\put(0.364512,-0.459018){\circle{0.1}}
\put(0.988429,-0.459018){\circle{0.1}}
\put(0.676471,-0.147059){\circle{0.1}}
\put(0.364512,0.1649){\circle{0.1}}
\put(0.98843,0.1649){\circle{0.1}}
\put(0.64009,0.424718){\line(-52,-49){0.239198}}
\put(0.712851,0.424718){\line(52,-49){0.239198}}
\put(0.414512,-0.459018){\line(1,0){0.523918}}
\put(0.364512,-0.409018){\line(0,1){0.523918}}
\put(0.953074,-0.423662){\line(-1,1){0.241248}}
\put(0.988429,-0.409018){\line(0,1){0.523918}}
\put(0.641115,-0.111703){\line(-1,1){0.241248}}
\put(0.711826,-0.111703){\line(1,1){0.241248}}
\put(0.414512,0.1649){\line(1,0){0.523918}}
\end{picture}


==> graphs/graph-21.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{EMlw}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{21}}}}
\put(0.676471,0.459018){\circle{0.1}}
\put(0.364512,-0.459018){\circle{0.1}}
\put(0.988429,-0.459018){\circle{0.1}}
\put(0.364512,0.1649){\circle{0.1}}
\put(0.98843,0.1649){\circle{0.1}}
\put(0.676471,-0.147059){\circle{0.1}}
\put(0.64009,0.424718){\line(-52,-49){0.239198}}
\put(0.712851,0.424718){\line(52,-49){0.239198}}
\put(0.414512,-0.459018){\line(1,0){0.523918}}
\put(0.364512,-0.409018){\line(0,1){0.523918}}
\put(0.399867,-0.423662){\line(1,1){0.241248}}
\put(0.988429,-0.409018){\line(0,1){0.523918}}
\put(0.953074,-0.423662){\line(-1,1){0.241248}}
\put(0.414512,0.1649){\line(1,0){0.523918}}
\put(0.399867,0.129545){\line(1,-1){0.241248}}
\put(0.953074,0.129545){\line(-1,-1){0.241248}}
\end{picture}


==> graphs/graph-22.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{EANw}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{22}}}}
\put(0.676471,0.470588){\circle{0.1}}
\put(0.676471,0.205882){\circle{0.1}}
\put(0.469017,-0.432594){\circle{0.1}}
\put(1.012138,-0.037994){\circle{0.1}}
\put(0.883924,-0.432594){\circle{0.1}}
\put(0.340804,-0.037994){\circle{0.1}}
\put(0.648928,0.428858){\line(-551,-835){0.280583}}
\put(0.716922,0.176493){\line(809,-588){0.254765}}
\put(0.63602,0.176493){\line(-809,-588){0.254765}}
\put(0.519017,-0.432594){\line(1,0){0.314907}}
\put(0.453566,-0.385041){\line(-309,952){0.097312}}
\put(0.996687,-0.085547){\line(-309,-952){0.097312}}
\put(0.962138,-0.037994){\line(-1,0){0.571334}}
\put(0.843473,-0.403205){\line(-809,588){0.462219}}
\end{picture}


==> graphs/graph-23.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{EAlw}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{23}}}}
\put(0.676471,0.470588){\circle{0.1}}
\put(0.469017,-0.432594){\circle{0.1}}
\put(0.676471,0.205882){\circle{0.1}}
\put(0.883924,-0.432594){\circle{0.1}}
\put(1.012138,-0.037994){\circle{0.1}}
\put(0.340804,-0.037994){\circle{0.1}}
\put(0.704013,0.428858){\line(551,-835){0.280582}}
\put(0.519017,-0.432594){\line(1,0){0.314907}}
\put(0.453566,-0.385041){\line(-309,952){0.097312}}
\put(0.716922,0.176493){\line(809,-588){0.254765}}
\put(0.63602,0.176493){\line(-809,-588){0.254765}}
\put(0.899375,-0.385041){\line(309,952){0.097312}}
\put(0.843473,-0.403205){\line(-809,588){0.462219}}
\put(0.962138,-0.037994){\line(-1,0){0.571334}}
\end{picture}


==> graphs/graph-24.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{EC\ct{}w}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{24}}}}
\put(0.469017,-0.432594){\circle{0.1}}
\put(0.676471,0.205882){\circle{0.1}}
\put(0.676471,0.470588){\circle{0.1}}
\put(0.883924,-0.432594){\circle{0.1}}
\put(1.012138,-0.037994){\circle{0.1}}
\put(0.340804,-0.037994){\circle{0.1}}
\put(0.519017,-0.432594){\line(1,0){0.314907}}
\put(0.453566,-0.385041){\line(-309,952){0.097312}}
\put(0.716922,0.176493){\line(809,-588){0.254765}}
\put(0.63602,0.176493){\line(-809,-588){0.254765}}
\put(0.704013,0.428858){\line(551,-835){0.280582}}
\put(0.648928,0.428858){\line(-551,-835){0.280583}}
\put(0.899375,-0.385041){\line(309,952){0.097312}}
\put(0.843473,-0.403205){\line(-809,588){0.462219}}
\put(0.962138,-0.037994){\line(-1,0){0.571334}}
\end{picture}


==> graphs/graph-25.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{ETXW}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{25}}}}
\put(0.147059,0){\circle{0.1}}
\put(1.205882,0){\circle{0.1}}
\put(0.411765,-0.458484){\circle{0.1}}
\put(0.411765,0.458484){\circle{0.1}}
\put(0.941176,-0.458484){\circle{0.1}}
\put(0.941176,0.458484){\circle{0.1}}
\put(0.172059,-0.043301){\line(250,-433){0.214706}}
\put(0.172059,0.043301){\line(250,433){0.214706}}
\put(1.180882,-0.043301){\line(-250,-433){0.214706}}
\put(1.180882,0.043301){\line(-250,433){0.214706}}
\put(0.411765,-0.408484){\line(0,1){0.816968}}
\put(0.461765,-0.458484){\line(1,0){0.429412}}
\put(0.461765,0.458484){\line(1,0){0.429412}}
\put(0.941176,-0.408484){\line(0,1){0.816968}}
\end{picture}


==> graphs/graph-26.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{EQlw}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{26}}}}
\put(0.147059,0){\circle{0.1}}
\put(1.205882,0){\circle{0.1}}
\put(0.411765,0.458484){\circle{0.1}}
\put(0.941176,-0.458484){\circle{0.1}}
\put(0.411765,-0.458484){\circle{0.1}}
\put(0.941176,0.458484){\circle{0.1}}
\put(0.172059,0.043301){\line(250,433){0.214706}}
\put(0.172059,-0.043301){\line(250,-433){0.214706}}
\put(1.180882,-0.043301){\line(-250,-433){0.214706}}
\put(1.180882,0.043301){\line(-250,433){0.214706}}
\put(0.411765,0.408484){\line(0,-1){0.816968}}
\put(0.461765,0.458484){\line(1,0){0.429412}}
\put(0.891176,-0.458484){\line(-1,0){0.429412}}
\put(0.941176,-0.408484){\line(0,1){0.816968}}
\put(0.436765,-0.415183){\line(250,433){0.479412}}
\end{picture}


==> graphs/graph-27.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{ER\ct{}w}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{27}}}}
\put(0.970588,0.235294){\circle{0.1}}
\put(0.676471,-0.235294){\circle{0.1}}
\put(0.676471,0.564706){\circle{0.1}}
\put(0.676471,0.235294){\circle{0.1}}
\put(0.268929,-0.470588){\circle{0.1}}
\put(1.084012,-0.470588){\circle{0.1}}
\put(0.937288,0.272591){\line(-333,373){0.227516}}
\put(0.978521,0.185927){\line(159,-988){0.097559}}
\put(0.676471,-0.185294){\line(0,1){0.370588}}
\put(0.633169,-0.260294){\line(-433,-250){0.320939}}
\put(0.719772,-0.260294){\line(433,-250){0.320939}}
\put(0.676471,0.514706){\line(0,-1){0.229412}}
\put(0.658156,0.518181){\line(-366,-931){0.370913}}
\put(0.694785,0.518181){\line(366,-931){0.370912}}
\put(0.651471,0.191993){\line(-250,-433){0.357542}}
\put(0.701471,0.191993){\line(250,-433){0.357541}}
\put(0.318929,-0.470588){\line(1,0){0.715083}}
\end{picture}


==> graphs/graph-28.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{ER\td{}w}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{28}}}}
\put(1.117647,0){\circle{0.1}}
\put(0.235294,0){\circle{0.1}}
\put(0.823529,0){\circle{0.1}}
\put(0.529412,0){\circle{0.1}}
\put(0.676471,0.441176){\circle{0.1}}
\put(0.676471,-0.441176){\circle{0.1}}
\put(1.067647,0){\line(-1,0){0.194118}}
\put(1.082292,0.035355){\line(-1,1){0.370466}}
\put(1.082292,-0.035355){\line(-1,-1){0.370466}}
\put(0.285294,0){\line(1,0){0.194118}}
\put(0.270649,0.035355){\line(1,1){0.370466}}
\put(0.270649,-0.035355){\line(1,-1){0.370466}}
\put(0.773529,0){\line(-1,0){0.194118}}
\put(0.807718,0.047434){\line(-316,949){0.115436}}
\put(0.807718,-0.047434){\line(-316,-949){0.115436}}
\put(0.545223,0.047434){\line(316,949){0.115436}}
\put(0.545223,-0.047434){\line(316,-949){0.115436}}
\put(0.676471,0.391176){\line(0,-1){0.782353}}
\end{picture}


==> graphs/graph-29.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{E`lw}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{29}}}}
\put(0.982127,-0.470588){\circle{0.1}}
\put(0.370815,-0.470588){\circle{0.1}}
\put(0.676471,0.147059){\circle{0.1}}
\put(0.676471,0.5){\circle{0.1}}
\put(0.982127,-0.029412){\circle{0.1}}
\put(0.370815,-0.029412){\circle{0.1}}
\put(0.932127,-0.470588){\line(-1,0){0.511312}}
\put(0.982127,-0.420588){\line(0,1){0.341176}}
\put(0.370815,-0.420588){\line(0,1){0.341176}}
\put(0.676471,0.197059){\line(0,1){0.252941}}
\put(0.719772,0.122059){\line(433,-250){0.219053}}
\put(0.633169,0.122059){\line(-433,-250){0.219054}}
\put(0.701471,0.456699){\line(250,-433){0.255656}}
\put(0.651471,0.456699){\line(-250,-433){0.255656}}
\put(0.932127,-0.029412){\line(-1,0){0.511312}}
\end{picture}


==> graphs/graph-3.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{E\us{}GW}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{3}}}}
\put(0.529412,0.147059){\circle{0.1}}
\put(0.823529,0.147059){\circle{0.1}}
\put(0.235294,-0.147059){\circle{0.1}}
\put(1.117647,-0.147059){\circle{0.1}}
\put(0.529412,-0.147059){\circle{0.1}}
\put(0.823529,-0.147059){\circle{0.1}}
\put(0.579412,0.147059){\line(1,0){0.194118}}
\put(0.285294,-0.147059){\line(1,0){0.194118}}
\put(1.067647,-0.147059){\line(-1,0){0.194118}}
\put(0.579412,-0.147059){\line(1,0){0.194118}}
\end{picture}


==> graphs/graph-30.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{EqNw}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{30}}}}
\put(0.676471,0.529412){\circle{0.1}}
\put(1.179971,0.163597){\circle{0.1}}
\put(0.17297,0.163597){\circle{0.1}}
\put(0.987651,-0.428303){\circle{0.1}}
\put(0.36529,-0.428303){\circle{0.1}}
\put(0.676471,0){\circle{0.1}}
\put(0.716922,0.500022){\line(809,-588){0.422599}}
\put(0.63602,0.500023){\line(-809,-588){0.422599}}
\put(0.676471,0.479412){\line(0,-1){0.429412}}
\put(1.16452,0.116044){\line(-309,-952){0.161419}}
\put(1.132418,0.148146){\line(-952,-309){0.408395}}
\put(0.188421,0.116045){\line(309,-952){0.161418}}
\put(0.220523,0.148147){\line(952,-309){0.408395}}
\put(0.937651,-0.428303){\line(-1,0){0.522361}}
\put(0.958262,-0.387852){\line(-588,809){0.252402}}
\put(0.394679,-0.387852){\line(588,809){0.252402}}
\end{picture}


==> graphs/graph-31.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{Eqlw}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{31}}}}
\put(1.092416,-0.415945){\circle{0.1}}
\put(0.260525,-0.415945){\circle{0.1}}
\put(0.823529,0){\circle{0.1}}
\put(0.529412,0){\circle{0.1}}
\put(1.092416,0.415945){\circle{0.1}}
\put(0.260525,0.415945){\circle{0.1}}
\put(1.042416,-0.415945){\line(-1,0){0.73189}}
\put(1.065271,-0.373955){\line(-181,280){0.214597}}
\put(1.092416,-0.365945){\line(0,1){0.73189}}
\put(0.28767,-0.373955){\line(181,280){0.214598}}
\put(0.260525,-0.365945){\line(0,1){0.73189}}
\put(0.850674,0.04199){\line(181,280){0.214598}}
\put(0.783314,0.029711){\line(-23,17){0.482573}}
\put(0.569627,0.029711){\line(23,17){0.482574}}
\put(0.502267,0.04199){\line(-181,280){0.214597}}
\put(1.042416,0.415945){\line(-1,0){0.73189}}
\end{picture}


==> graphs/graph-32.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{E\ob{}Sw}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{32}}}}
\put(0.529412,0){\circle{0.1}}
\put(0.235294,0.294118){\circle{0.1}}
\put(0.235294,-0.294118){\circle{0.1}}
\put(0.823529,0){\circle{0.1}}
\put(1.117647,0.294118){\circle{0.1}}
\put(1.117647,-0.294118){\circle{0.1}}
\put(0.494056,0.035355){\line(-1,1){0.223407}}
\put(0.494056,-0.035355){\line(-1,-1){0.223407}}
\put(0.579412,0){\line(1,0){0.194118}}
\put(0.235294,0.244118){\line(0,-1){0.488235}}
\put(0.285294,0.294118){\line(1,0){0.782353}}
\put(0.285294,-0.294118){\line(1,0){0.782353}}
\put(0.858885,0.035355){\line(1,1){0.223407}}
\put(0.858885,-0.035355){\line(1,-1){0.223407}}
\put(1.117647,0.244118){\line(0,-1){0.488235}}
\end{picture}


==> graphs/graph-33.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{F@?M?}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{33}}}}
\put(0.382353,-0.294118){\circle{0.1}}
\put(0.970588,-0.294118){\circle{0.1}}
\put(0.529412,0){\circle{0.1}}
\put(0.823529,0){\circle{0.1}}
\put(0.529412,0.294118){\circle{0.1}}
\put(0.823529,0.294118){\circle{0.1}}
\put(0.676471,-0.294118){\circle{0.1}}
\put(0.432353,-0.294118){\line(1,0){0.194118}}
\put(0.920588,-0.294118){\line(-1,0){0.194118}}
\put(0.579412,0){\line(1,0){0.194118}}
\put(0.579412,0.294118){\line(1,0){0.194118}}
\end{picture}


==> graphs/graph-34.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{F@?MW}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{34}}}}
\put(0.794118,0.235294){\circle{0.1}}
\put(0.794118,-0.235294){\circle{0.1}}
\put(1.088235,0.235294){\circle{0.1}}
\put(1.088235,-0.235294){\circle{0.1}}
\put(0.323529,-0.235294){\circle{0.1}}
\put(0.323529,0.235294){\circle{0.1}}
\put(0.558824,0){\circle{0.1}}
\put(0.758762,0.199939){\line(-1,-1){0.164583}}
\put(0.758762,-0.199939){\line(-1,1){0.164583}}
\put(1.088235,0.185294){\line(0,-1){0.370588}}
\put(0.323529,-0.185294){\line(0,1){0.370588}}
\put(0.358885,-0.199939){\line(1,1){0.164583}}
\put(0.358885,0.199939){\line(1,-1){0.164583}}
\end{picture}


==> graphs/graph-35.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{FG?[w}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{35}}}}
\put(1.117647,0){\circle{0.1}}
\put(0.823529,-0.294118){\circle{0.1}}
\put(1.117647,-0.294118){\circle{0.1}}
\put(0.529412,-0.294118){\circle{0.1}}
\put(0.529412,0.294118){\circle{0.1}}
\put(0.235294,0){\circle{0.1}}
\put(0.823529,0){\circle{0.1}}
\put(1.067647,0){\line(-1,0){0.194118}}
\put(0.873529,-0.294118){\line(1,0){0.194118}}
\put(0.494056,-0.258762){\line(-1,1){0.223407}}
\put(0.564767,-0.258762){\line(1,1){0.223407}}
\put(0.494056,0.258762){\line(-1,-1){0.223407}}
\put(0.564767,0.258762){\line(1,-1){0.223407}}
\put(0.285294,0){\line(1,0){0.488235}}
\end{picture}


==> graphs/graph-36.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{F\us{}Cxw}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{36}}}}
\put(1.135488,0.1649){\circle{0.1}}
\put(1.135488,-0.129218){\circle{0.1}}
\put(0.529412,0.459018){\circle{0.1}}
\put(0.841371,-0.459018){\circle{0.1}}
\put(0.217453,-0.459018){\circle{0.1}}
\put(0.841371,0.1649){\circle{0.1}}
\put(0.217453,0.1649){\circle{0.1}}
\put(1.135488,0.1149){\line(0,-1){0.194118}}
\put(0.565792,0.424718){\line(52,-49){0.239198}}
\put(0.493031,0.424718){\line(-52,-49){0.239198}}
\put(0.791371,-0.459018){\line(-1,0){0.523918}}
\put(0.841371,-0.409018){\line(0,1){0.523918}}
\put(0.806015,-0.423662){\line(-1,1){0.553207}}
\put(0.252808,-0.423662){\line(1,1){0.553207}}
\put(0.217453,-0.409018){\line(0,1){0.523918}}
\put(0.791371,0.1649){\line(-1,0){0.523918}}
\end{picture}


==> graphs/graph-37.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{F`K\cb{}W}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{37}}}}
\put(0.926038,0.513407){\circle{0.1}}
\put(0.426904,0.513407){\circle{0.1}}
\put(0.926038,-0.484861){\circle{0.1}}
\put(0.426903,-0.484861){\circle{0.1}}
\put(0.926038,0.014273){\circle{0.1}}
\put(0.426904,0.014273){\circle{0.1}}
\put(0.676471,0.26384){\circle{0.1}}
\put(0.876038,0.513407){\line(-1,0){0.399134}}
\put(0.890682,0.478052){\line(-1,-1){0.178856}}
\put(0.462259,0.478052){\line(1,-1){0.178856}}
\put(0.876038,-0.484861){\line(-1,0){0.399134}}
\put(0.926038,-0.434861){\line(0,1){0.399134}}
\put(0.890682,-0.449506){\line(-1,1){0.428423}}
\put(0.462259,-0.449506){\line(1,1){0.428424}}
\put(0.426903,-0.434861){\line(0,1){0.399134}}
\put(0.876038,0.014273){\line(-1,0){0.399134}}
\put(0.890682,0.049628){\line(-1,1){0.178856}}
\put(0.462259,0.049628){\line(1,1){0.178856}}
\end{picture}


==> graphs/graph-38.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{F@?Nw}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{38}}}}
\put(0.676471,0.294118){\circle{0.1}}
\put(0.676471,-0.294117){\circle{0.1}}
\put(0.167044,0.294118){\circle{0.1}}
\put(0.167044,-0.294117){\circle{0.1}}
\put(1.185897,-0.294118){\circle{0.1}}
\put(1.185897,0.294117){\circle{0.1}}
\put(0.676471,0){\circle{0.1}}
\put(0.676471,0.244118){\line(0,-1){0.194118}}
\put(0.676471,-0.244117){\line(0,1){0.194117}}
\put(0.167044,0.244118){\line(0,-1){0.488235}}
\put(0.210345,0.269118){\line(433,-250){0.422824}}
\put(0.210345,-0.269117){\line(433,250){0.422824}}
\put(1.185897,-0.244118){\line(0,1){0.488235}}
\put(1.142596,-0.269118){\line(-433,250){0.422824}}
\put(1.142596,0.269117){\line(-433,-250){0.422824}}
\end{picture}


==> graphs/graph-39.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{F?D\td{}o}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{39}}}}
\put(0.970588,0.441176){\circle{0.1}}
\put(1.117647,0){\circle{0.1}}
\put(0.235294,0){\circle{0.1}}
\put(0.529412,0){\circle{0.1}}
\put(0.823529,0){\circle{0.1}}
\put(0.676471,-0.441176){\circle{0.1}}
\put(0.676471,0.441176){\circle{0.1}}
\put(0.920588,0.441176){\line(-1,0){0.194118}}
\put(1.082292,-0.035355){\line(-1,-1){0.370466}}
\put(1.082292,0.035355){\line(-1,1){0.370466}}
\put(0.270649,-0.035355){\line(1,-1){0.370466}}
\put(0.270649,0.035355){\line(1,1){0.370466}}
\put(0.579412,0){\line(1,0){0.194118}}
\put(0.545223,-0.047434){\line(316,-949){0.115436}}
\put(0.545223,0.047434){\line(316,949){0.115436}}
\put(0.807718,-0.047434){\line(-316,-949){0.115436}}
\put(0.807718,0.047434){\line(-316,949){0.115436}}
\end{picture}


==> graphs/graph-4.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{E?NW}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{4}}}}
\put(1.029412,0.235294){\circle{0.1}}
\put(1.029412,-0.235294){\circle{0.1}}
\put(0.323529,0.470588){\circle{0.1}}
\put(0.558824,-0.235294){\circle{0.1}}
\put(0.558824,0.235294){\circle{0.1}}
\put(0.794118,0){\circle{0.1}}
\put(0.994056,0.199939){\line(-1,-1){0.164583}}
\put(0.994056,-0.199939){\line(-1,1){0.164583}}
\put(0.358885,0.435233){\line(1,-1){0.164583}}
\put(0.558824,-0.185294){\line(0,1){0.370588}}
\put(0.594179,-0.199939){\line(1,1){0.164583}}
\put(0.594179,0.199939){\line(1,-1){0.164583}}
\end{picture}


==> graphs/graph-40.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{FYSxw}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{40}}}}
\put(0.735294,-0.294118){\circle{0.1}}
\put(1.205882,-0.441176){\circle{0.1}}
\put(0.147059,-0.441176){\circle{0.1}}
\put(1.068082,0.42136){\circle{0.1}}
\put(0.9185,-0.039007){\circle{0.1}}
\put(0.284859,0.42136){\circle{0.1}}
\put(0.434441,-0.039007){\circle{0.1}}
\put(0.686787,-0.306244){\line(-971,-243){0.491221}}
\put(1.155882,-0.441176){\line(-1,0){0.958824}}
\put(1.197994,-0.391803){\line(-79,494){0.122024}}
\put(1.176812,-0.400495){\line(-291,407){0.229243}}
\put(0.154947,-0.391803){\line(79,494){0.122024}}
\put(0.176129,-0.400495){\line(291,407){0.229243}}
\put(1.052631,0.373807){\line(-309,-952){0.118681}}
\put(1.018082,0.42136){\line(-1,0){0.683223}}
\put(1.027631,0.391971){\line(-809,-588){0.552739}}
\put(0.878049,-0.009618){\line(-809,588){0.552739}}
\put(0.8685,-0.039007){\line(-1,0){0.384058}}
\put(0.30031,0.373807){\line(309,-952){0.11868}}
\end{picture}


==> graphs/graph-41.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{FMoxw}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{41}}}}
\put(0.676471,-0.117647){\circle{0.1}}
\put(0.676471,0.176471){\circle{0.1}}
\put(0.676471,0.470588){\circle{0.1}}
\put(0.421757,-0.264706){\circle{0.1}}
\put(0.931184,-0.264706){\circle{0.1}}
\put(1.185897,-0.411765){\circle{0.1}}
\put(0.167044,-0.411765){\circle{0.1}}
\put(0.633169,-0.142647){\line(-433,-250){0.168111}}
\put(0.719772,-0.142647){\line(433,-250){0.168111}}
\put(0.676471,0.226471){\line(0,1){0.194118}}
\put(0.651471,0.133169){\line(-250,-433){0.204713}}
\put(0.701471,0.133169){\line(250,-433){0.204713}}
\put(0.701471,0.427287){\line(250,-433){0.459426}}
\put(0.651471,0.427287){\line(-250,-433){0.459427}}
\put(0.470856,-0.274155){\line(982,-189){0.665942}}
\put(0.378456,-0.289706){\line(-433,-250){0.168111}}
\put(0.974485,-0.289706){\line(433,-250){0.168111}}
\put(0.882085,-0.274155){\line(-982,-189){0.665942}}
\put(1.135897,-0.411765){\line(-1,0){0.918853}}
\end{picture}


==> graphs/graph-42.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{FGF\td{}o}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{42}}}}
\put(0.676471,0){\circle{0.1}}
\put(0.088235,0){\circle{0.1}}
\put(0.382353,0){\circle{0.1}}
\put(0.970588,0){\circle{0.1}}
\put(1.264706,0){\circle{0.1}}
\put(0.676471,0.441176){\circle{0.1}}
\put(0.676471,-0.441176){\circle{0.1}}
\put(0.676471,0.05){\line(0,1){0.341176}}
\put(0.676471,-0.05){\line(0,-1){0.341176}}
\put(0.138235,0){\line(1,0){0.194118}}
\put(0.128235,0.03){\line(4,3){0.508235}}
\put(0.128235,-0.03){\line(4,-3){0.508235}}
\put(0.410088,0.041603){\line(555,832){0.238648}}
\put(0.410088,-0.041603){\line(555,-832){0.238648}}
\put(1.020588,0){\line(1,0){0.194118}}
\put(0.942853,0.041603){\line(-555,832){0.238648}}
\put(0.942853,-0.041603){\line(-555,-832){0.238648}}
\put(1.224706,0.03){\line(-4,3){0.508235}}
\put(1.224706,-0.03){\line(-4,-3){0.508235}}
\end{picture}


==> graphs/graph-43.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{FS\bs{}rw}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{43}}}}
\put(0.676471,-0.411765){\circle{0.1}}
\put(0.676471,0.529412){\circle{0.1}}
\put(0.9185,-0.215478){\circle{0.1}}
\put(0.434441,-0.215478){\circle{0.1}}
\put(1.068082,0.244889){\circle{0.1}}
\put(0.284859,0.244889){\circle{0.1}}
\put(0.676471,0.117647){\circle{0.1}}
\put(0.715305,-0.38027){\line(37,30){0.164361}}
\put(0.637637,-0.38027){\line(-37,30){0.164361}}
\put(0.716922,0.500022){\line(809,-588){0.31071}}
\put(0.63602,0.500023){\line(-809,-588){0.31071}}
\put(0.676471,0.479412){\line(0,-1){0.311765}}
\put(0.933951,-0.167925){\line(309,952){0.118681}}
\put(0.878049,-0.186088){\line(-809,588){0.552739}}
\put(0.88911,-0.175027){\line(-588,809){0.183251}}
\put(0.474892,-0.186088){\line(809,588){0.552739}}
\put(0.41899,-0.167925){\line(-309,952){0.11868}}
\put(0.463831,-0.175027){\line(588,809){0.183251}}
\put(1.020529,0.229438){\line(-952,-309){0.296506}}
\put(0.332412,0.229439){\line(952,-309){0.296506}}
\end{picture}


==> graphs/graph-44.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{FiKzw}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{44}}}}
\put(0.676471,0.5){\circle{0.1}}
\put(0.676471,0.205882){\circle{0.1}}
\put(1.012138,-0.037994){\circle{0.1}}
\put(0.340804,-0.037994){\circle{0.1}}
\put(0.883924,-0.432594){\circle{0.1}}
\put(0.469017,-0.432594){\circle{0.1}}
\put(0.676471,-0.147059){\circle{0.1}}
\put(0.676471,0.45){\line(0,-1){0.194118}}
\put(0.716922,0.176493){\line(809,-588){0.254765}}
\put(0.63602,0.176493){\line(-809,-588){0.254765}}
\put(0.676471,0.155882){\line(0,-1){0.252941}}
\put(0.996687,-0.085547){\line(-309,-952){0.097312}}
\put(0.971687,-0.067383){\line(-809,-588){0.462219}}
\put(0.964585,-0.053445){\line(-952,-309){0.240561}}
\put(0.381254,-0.067383){\line(809,-588){0.462219}}
\put(0.356254,-0.085547){\line(309,-952){0.097312}}
\put(0.388356,-0.053445){\line(952,-309){0.240561}}
\put(0.833924,-0.432594){\line(-1,0){0.314907}}
\put(0.854535,-0.392143){\line(-588,809){0.148675}}
\put(0.498406,-0.392143){\line(588,809){0.148675}}
\end{picture}


==> graphs/graph-45.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{FiMzw}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{45}}}}
\put(1.230158,0.071071){\circle{0.1}}
\put(0.558824,0.205882){\circle{0.1}}
\put(0.223157,-0.037994){\circle{0.1}}
\put(0.894491,-0.037994){\circle{0.1}}
\put(0.35137,-0.432594){\circle{0.1}}
\put(0.766277,-0.432594){\circle{0.1}}
\put(0.558824,-0.147059){\circle{0.1}}
\put(1.181136,0.080915){\line(-981,197){0.573291}}
\put(1.196285,0.034293){\line(-339,-368){0.396135}}
\put(0.518373,0.176493){\line(-809,-588){0.254765}}
\put(0.599274,0.176493){\line(809,-588){0.254765}}
\put(0.558824,0.155882){\line(0,-1){0.252941}}
\put(0.238607,-0.085547){\line(309,-952){0.097312}}
\put(0.263607,-0.067383){\line(809,-588){0.462219}}
\put(0.270709,-0.053445){\line(952,-309){0.240561}}
\put(0.85404,-0.067383){\line(-809,-588){0.462219}}
\put(0.87904,-0.085547){\line(-309,-952){0.097312}}
\put(0.846938,-0.053445){\line(-952,-309){0.240561}}
\put(0.40137,-0.432594){\line(1,0){0.314907}}
\put(0.380759,-0.392143){\line(588,809){0.148675}}
\put(0.736888,-0.392143){\line(-588,809){0.148675}}
\end{picture}


==> graphs/graph-46.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{Fimzw}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{46}}}}
\put(0.676471,0.558824){\circle{0.1}}
\put(0.676471,0.205882){\circle{0.1}}
\put(0.340804,-0.037994){\circle{0.1}}
\put(1.012138,-0.037994){\circle{0.1}}
\put(0.469017,-0.432594){\circle{0.1}}
\put(0.883924,-0.432594){\circle{0.1}}
\put(0.676471,-0.147059){\circle{0.1}}
\put(0.676471,0.508824){\line(0,-1){0.252941}}
\put(0.66623,0.509883){\line(-205,-979){0.186973}}
\put(0.686711,0.509883){\line(205,-979){0.186972}}
\put(0.63602,0.176493){\line(-809,-588){0.254765}}
\put(0.716922,0.176493){\line(809,-588){0.254765}}
\put(0.676471,0.155882){\line(0,-1){0.252941}}
\put(0.356254,-0.085547){\line(309,-952){0.097312}}
\put(0.381254,-0.067383){\line(809,-588){0.462219}}
\put(0.388356,-0.053445){\line(952,-309){0.240561}}
\put(0.971687,-0.067383){\line(-809,-588){0.462219}}
\put(0.996687,-0.085547){\line(-309,-952){0.097312}}
\put(0.964585,-0.053445){\line(-952,-309){0.240561}}
\put(0.519017,-0.432594){\line(1,0){0.314907}}
\put(0.498406,-0.392143){\line(588,809){0.148675}}
\put(0.854535,-0.392143){\line(-588,809){0.148675}}
\end{picture}


==> graphs/graph-47.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{FBxzw}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{47}}}}
\put(0.167044,-0.029412){\circle{0.1}}
\put(1.185897,-0.411765){\circle{0.1}}
\put(0.523643,-0.029412){\circle{0.1}}
\put(0.829299,-0.029412){\circle{0.1}}
\put(0.167044,-0.411765){\circle{0.1}}
\put(0.676471,0.470588){\circle{0.1}}
\put(0.676471,-0.294118){\circle{0.1}}
\put(0.167044,-0.079412){\line(0,-1){0.282353}}
\put(1.151795,-0.3752){\line(-341,366){0.288394}}
\put(1.135897,-0.411765){\line(-1,0){0.918853}}
\put(1.160897,-0.368464){\line(-250,433){0.459426}}
\put(1.137179,-0.400514){\line(-13,3){0.411991}}
\put(0.573643,-0.029412){\line(1,0){0.205656}}
\put(0.48954,-0.065977){\line(-341,-366){0.288394}}
\put(0.538258,0.018404){\line(292,957){0.123598}}
\put(0.548643,-0.072713){\line(250,-433){0.102828}}
\put(0.814683,0.018405){\line(-292,957){0.123597}}
\put(0.804299,-0.072713){\line(-250,-433){0.102828}}
\put(0.192044,-0.368463){\line(250,433){0.459427}}
\put(0.215762,-0.400514){\line(13,3){0.411991}}
\put(0.676471,0.420588){\line(0,-1){0.664706}}
\end{picture}


==> graphs/graph-48.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{FIL\td{}w}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{48}}}}
\put(0.235294,0.470588){\circle{0.1}}
\put(1.185897,-0.411765){\circle{0.1}}
\put(0.829299,-0.029412){\circle{0.1}}
\put(0.167044,-0.411765){\circle{0.1}}
\put(0.523643,-0.029412){\circle{0.1}}
\put(0.676471,-0.294118){\circle{0.1}}
\put(0.676471,0.470588){\circle{0.1}}
\put(0.285294,0.470588){\line(1,0){0.341176}}
\put(1.151795,-0.3752){\line(-341,366){0.288394}}
\put(1.135897,-0.411765){\line(-1,0){0.918853}}
\put(1.137179,-0.400514){\line(-13,3){0.411991}}
\put(1.160897,-0.368464){\line(-250,433){0.459426}}
\put(0.779299,-0.029412){\line(-1,0){0.205656}}
\put(0.804299,-0.072713){\line(-250,-433){0.102828}}
\put(0.814683,0.018405){\line(-292,957){0.123597}}
\put(0.201146,-0.375199){\line(341,366){0.288394}}
\put(0.215762,-0.400514){\line(13,3){0.411991}}
\put(0.192044,-0.368463){\line(250,433){0.459427}}
\put(0.548643,-0.072713){\line(250,-433){0.102828}}
\put(0.538258,0.018404){\line(292,957){0.123598}}
\put(0.676471,-0.244118){\line(0,1){0.664706}}
\end{picture}


==> graphs/graph-49.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{FFx\td{}w}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{49}}}}
\put(0.235294,0.470588){\circle{0.1}}
\put(1.185897,-0.411765){\circle{0.1}}
\put(0.523643,-0.029412){\circle{0.1}}
\put(0.167044,-0.411765){\circle{0.1}}
\put(0.829299,-0.029412){\circle{0.1}}
\put(0.676471,-0.294118){\circle{0.1}}
\put(0.676471,0.470588){\circle{0.1}}
\put(0.231438,0.420737){\line(-77,-998){0.060539}}
\put(0.273547,0.43839){\line(765,-644){0.5175}}
\put(0.285294,0.470588){\line(1,0){0.341176}}
\put(1.135897,-0.411765){\line(-1,0){0.918853}}
\put(1.151795,-0.3752){\line(-341,366){0.288394}}
\put(1.137179,-0.400514){\line(-13,3){0.411991}}
\put(1.160897,-0.368464){\line(-250,433){0.459426}}
\put(0.48954,-0.065977){\line(-341,-366){0.288394}}
\put(0.573643,-0.029412){\line(1,0){0.205656}}
\put(0.548643,-0.072713){\line(250,-433){0.102828}}
\put(0.538258,0.018404){\line(292,957){0.123598}}
\put(0.215762,-0.400514){\line(13,3){0.411991}}
\put(0.192044,-0.368463){\line(250,433){0.459427}}
\put(0.804299,-0.072713){\line(-250,-433){0.102828}}
\put(0.814683,0.018405){\line(-292,957){0.123597}}
\put(0.676471,-0.244118){\line(0,1){0.664706}}
\end{picture}


==> graphs/graph-5.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{EGEw}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{5}}}}
\put(0.852941,0.235294){\circle{0.1}}
\put(1.088235,-0.470588){\circle{0.1}}
\put(0.852941,-0.235294){\circle{0.1}}
\put(0.382353,-0.235294){\circle{0.1}}
\put(0.382353,0.235294){\circle{0.1}}
\put(0.617647,0){\circle{0.1}}
\put(0.817586,0.199939){\line(-1,-1){0.164583}}
\put(1.05288,-0.435233){\line(-1,1){0.164583}}
\put(0.817586,-0.199939){\line(-1,1){0.164583}}
\put(0.382353,-0.185294){\line(0,1){0.370588}}
\put(0.417708,-0.199939){\line(1,1){0.164583}}
\put(0.417708,0.199939){\line(1,-1){0.164583}}
\end{picture}


==> graphs/graph-50.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{FIN\td{}o}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{50}}}}
\put(0.676471,0.147059){\circle{0.1}}
\put(0.167044,-0.411765){\circle{0.1}}
\put(0.523643,-0.029412){\circle{0.1}}
\put(1.185897,-0.411765){\circle{0.1}}
\put(0.829299,-0.029412){\circle{0.1}}
\put(0.676471,0.470588){\circle{0.1}}
\put(0.676471,-0.294118){\circle{0.1}}
\put(0.676471,0.197059){\line(0,1){0.223529}}
\put(0.676471,0.097059){\line(0,-1){0.341176}}
\put(0.201146,-0.375199){\line(341,366){0.288394}}
\put(0.217044,-0.411765){\line(1,0){0.918853}}
\put(0.192044,-0.368463){\line(250,433){0.459427}}
\put(0.215762,-0.400514){\line(13,3){0.411991}}
\put(0.573643,-0.029412){\line(1,0){0.205656}}
\put(0.538258,0.018404){\line(292,957){0.123598}}
\put(0.548643,-0.072713){\line(250,-433){0.102828}}
\put(1.151795,-0.3752){\line(-341,366){0.288394}}
\put(1.160897,-0.368464){\line(-250,433){0.459426}}
\put(1.137179,-0.400514){\line(-13,3){0.411991}}
\put(0.814683,0.018405){\line(-292,957){0.123597}}
\put(0.804299,-0.072713){\line(-250,-433){0.102828}}
\end{picture}


==> graphs/graph-51.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{Fdlzw}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{51}}}}
\put(0.088235,-0.441176){\circle{0.1}}
\put(1.264706,-0.441176){\circle{0.1}}
\put(0.676471,0.588235){\circle{0.1}}
\put(0.284859,0.303713){\circle{0.1}}
\put(0.434441,-0.156654){\circle{0.1}}
\put(0.9185,-0.156654){\circle{0.1}}
\put(1.068082,0.303713){\circle{0.1}}
\put(0.138235,-0.441176){\line(1,0){1.076471}}
\put(0.100996,-0.392832){\line(255,967){0.171102}}
\put(0.126864,-0.40943){\line(773,635){0.268949}}
\put(1.226077,-0.40943){\line(-773,635){0.268949}}
\put(1.251945,-0.392832){\line(-255,967){0.171102}}
\put(0.63602,0.558846){\line(-809,-588){0.31071}}
\put(0.66102,0.540682){\line(-309,-952){0.211128}}
\put(0.691922,0.540682){\line(309,-952){0.211127}}
\put(0.716922,0.558846){\line(809,-588){0.31071}}
\put(0.30031,0.25616){\line(309,-952){0.11868}}
\put(0.32531,0.274324){\line(809,-588){0.552739}}
\put(0.334859,0.303713){\line(1,0){0.683223}}
\put(0.484441,-0.156654){\line(1,0){0.384058}}
\put(0.474892,-0.127265){\line(809,588){0.552739}}
\put(0.933951,-0.109101){\line(309,952){0.118681}}
\end{picture}


==> graphs/graph-52.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{Ft\bs{}\td{}w}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{52}}}}
\put(1.264706,-0.441176){\circle{0.1}}
\put(0.088235,-0.441176){\circle{0.1}}
\put(1.068082,0.303713){\circle{0.1}}
\put(0.9185,-0.156654){\circle{0.1}}
\put(0.284859,0.303713){\circle{0.1}}
\put(0.434441,-0.156654){\circle{0.1}}
\put(0.676471,0.588235){\circle{0.1}}
\put(1.214706,-0.441176){\line(-1,0){1.076471}}
\put(1.251945,-0.392832){\line(-255,967){0.171102}}
\put(1.226077,-0.40943){\line(-773,635){0.268949}}
\put(1.239899,-0.397764){\line(-496,869){0.538621}}
\put(0.100996,-0.392832){\line(255,967){0.171102}}
\put(0.126864,-0.40943){\line(773,635){0.268949}}
\put(0.113042,-0.397764){\line(496,869){0.538622}}
\put(1.052631,0.25616){\line(-309,-952){0.118681}}
\put(1.018082,0.303713){\line(-1,0){0.683223}}
\put(1.027631,0.274324){\line(-809,-588){0.552739}}
\put(1.027631,0.333102){\line(-809,588){0.31071}}
\put(0.878049,-0.127265){\line(-809,588){0.552739}}
\put(0.8685,-0.156654){\line(-1,0){0.384058}}
\put(0.903049,-0.109101){\line(-309,952){0.211127}}
\put(0.30031,0.25616){\line(309,-952){0.11868}}
\put(0.32531,0.333102){\line(809,588){0.31071}}
\put(0.449892,-0.109101){\line(309,952){0.211128}}
\end{picture}


==> graphs/graph-53.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{Fdhzo}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{53}}}}
\put(0.941176,0.458484){\circle{0.1}}
\put(0.411765,0.458484){\circle{0.1}}
\put(0.676471,-0.294118){\circle{0.1}}
\put(1.205882,0){\circle{0.1}}
\put(0.411765,-0.458484){\circle{0.1}}
\put(0.147059,0){\circle{0.1}}
\put(0.941176,-0.458484){\circle{0.1}}
\put(0.891176,0.458484){\line(-1,0){0.429412}}
\put(0.966176,0.415183){\line(250,-433){0.214706}}
\put(0.916176,0.415183){\line(-250,-433){0.479412}}
\put(0.386765,0.415183){\line(-250,-433){0.214706}}
\put(0.436765,0.415183){\line(250,-433){0.479412}}
\put(0.720178,-0.269836){\line(875,486){0.441996}}
\put(0.633993,-0.320493){\line(-425,-264){0.179751}}
\put(0.632763,-0.269836){\line(-875,486){0.441996}}
\put(0.718948,-0.320493){\line(425,-264){0.179751}}
\put(1.155882,0){\line(-1,0){0.958824}}
\put(1.180882,-0.043301){\line(-250,-433){0.214706}}
\put(0.386765,-0.415183){\line(-250,433){0.214706}}
\put(0.461765,-0.458484){\line(1,0){0.429412}}
\end{picture}


==> graphs/graph-54.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{F`\td{}vw}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{54}}}}
\put(0.411765,-0.458484){\circle{0.1}}
\put(0.941176,-0.458484){\circle{0.1}}
\put(0.411765,0.458484){\circle{0.1}}
\put(0.941176,0.458484){\circle{0.1}}
\put(0.147059,0){\circle{0.1}}
\put(1.205882,0){\circle{0.1}}
\put(0.676471,0){\circle{0.1}}
\put(0.461765,-0.458484){\line(1,0){0.429412}}
\put(0.386765,-0.415183){\line(-250,433){0.214706}}
\put(0.455066,-0.433484){\line(433,250){0.707515}}
\put(0.436765,-0.415183){\line(250,433){0.214706}}
\put(0.897875,-0.433484){\line(-433,250){0.707515}}
\put(0.966176,-0.415183){\line(250,433){0.214706}}
\put(0.916176,-0.415183){\line(-250,433){0.214706}}
\put(0.461765,0.458484){\line(1,0){0.429412}}
\put(0.386765,0.415183){\line(-250,-433){0.214706}}
\put(0.455066,0.433484){\line(433,-250){0.707515}}
\put(0.436765,0.415183){\line(250,-433){0.214706}}
\put(0.897875,0.433484){\line(-433,-250){0.707515}}
\put(0.966176,0.415183){\line(250,-433){0.214706}}
\put(0.916176,0.415183){\line(-250,-433){0.214706}}
\put(0.197059,0){\line(1,0){0.429412}}
\put(1.155882,0){\line(-1,0){0.429412}}
\end{picture}


==> graphs/graph-55.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{F\cb{}l\td{}w}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{55}}}}
\put(0.411765,-0.458484){\circle{0.1}}
\put(1.205882,0){\circle{0.1}}
\put(0.941176,-0.458484){\circle{0.1}}
\put(0.411765,0.458484){\circle{0.1}}
\put(0.147059,0){\circle{0.1}}
\put(0.941176,0.458484){\circle{0.1}}
\put(0.676471,0){\circle{0.1}}
\put(0.455066,-0.433484){\line(433,250){0.707515}}
\put(0.461765,-0.458484){\line(1,0){0.429412}}
\put(0.411765,-0.408484){\line(0,1){0.816968}}
\put(0.386765,-0.415183){\line(-250,433){0.214706}}
\put(0.436765,-0.415183){\line(250,433){0.214706}}
\put(1.180882,-0.043301){\line(-250,-433){0.214706}}
\put(1.162581,0.025){\line(-433,250){0.707515}}
\put(1.180882,0.043301){\line(-250,433){0.214706}}
\put(1.155882,0){\line(-1,0){0.429412}}
\put(0.897875,-0.433484){\line(-433,250){0.707515}}
\put(0.941176,-0.408484){\line(0,1){0.816968}}
\put(0.916176,-0.415183){\line(-250,433){0.214706}}
\put(0.386765,0.415183){\line(-250,-433){0.214706}}
\put(0.461765,0.458484){\line(1,0){0.429412}}
\put(0.436765,0.415183){\line(250,-433){0.214706}}
\put(0.19036,0.025){\line(433,250){0.707515}}
\put(0.197059,0){\line(1,0){0.429412}}
\put(0.916176,0.415183){\line(-250,-433){0.214706}}
\end{picture}


==> graphs/graph-56.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{FKdzo}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{56}}}}
\put(0.676471,0.546719){\circle{0.1}}
\put(0.941176,-0.517308){\circle{0.1}}
\put(0.411765,-0.517308){\circle{0.1}}
\put(0.941176,0.399661){\circle{0.1}}
\put(0.411765,0.399661){\circle{0.1}}
\put(1.205882,-0.058824){\circle{0.1}}
\put(0.147059,-0.058824){\circle{0.1}}
\put(0.720178,0.522437){\line(875,-486){0.17729}}
\put(0.632763,0.522437){\line(-875,-486){0.17729}}
\put(0.891176,-0.517308){\line(-1,0){0.429412}}
\put(0.966176,-0.474006){\line(250,433){0.214706}}
\put(0.897875,-0.492308){\line(-433,250){0.707515}}
\put(0.455066,-0.492308){\line(433,250){0.707515}}
\put(0.386765,-0.474006){\line(-250,433){0.214706}}
\put(0.891176,0.399661){\line(-1,0){0.429412}}
\put(0.966176,0.356359){\line(250,-433){0.214706}}
\put(0.897875,0.374661){\line(-433,-250){0.707515}}
\put(0.455066,0.374661){\line(433,-250){0.707515}}
\put(0.386765,0.356359){\line(-250,-433){0.214706}}
\end{picture}


==> graphs/graph-57.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{FB\ct{}\td{}w}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{57}}}}
\put(0.676471,0.546719){\circle{0.1}}
\put(1.205882,-0.058824){\circle{0.1}}
\put(0.147059,-0.058824){\circle{0.1}}
\put(0.941176,-0.517308){\circle{0.1}}
\put(0.411765,-0.517308){\circle{0.1}}
\put(0.941176,0.399661){\circle{0.1}}
\put(0.411765,0.399661){\circle{0.1}}
\put(0.720178,0.522437){\line(875,-486){0.17729}}
\put(0.632763,0.522437){\line(-875,-486){0.17729}}
\put(1.180882,-0.102125){\line(-250,-433){0.214706}}
\put(1.162581,-0.083824){\line(-433,-250){0.707515}}
\put(1.180882,-0.015522){\line(-250,433){0.214706}}
\put(1.162581,-0.033824){\line(-433,250){0.707515}}
\put(0.19036,-0.083824){\line(433,-250){0.707515}}
\put(0.172059,-0.102125){\line(250,-433){0.214706}}
\put(0.19036,-0.033824){\line(433,250){0.707515}}
\put(0.172059,-0.015522){\line(250,433){0.214706}}
\put(0.891176,-0.517308){\line(-1,0){0.429412}}
\put(0.941176,-0.467308){\line(0,1){0.816968}}
\put(0.916176,-0.474006){\line(-250,433){0.479412}}
\put(0.436765,-0.474006){\line(250,433){0.479412}}
\put(0.411765,-0.467308){\line(0,1){0.816968}}
\put(0.891176,0.399661){\line(-1,0){0.429412}}
\end{picture}


==> graphs/graph-58.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{Fr\ct{}\td{}w}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{58}}}}
\put(0.676471,0.139881){\circle{0.1}}
\put(1.205882,-0.058824){\circle{0.1}}
\put(0.147059,-0.058824){\circle{0.1}}
\put(0.941176,-0.517308){\circle{0.1}}
\put(0.411765,-0.517308){\circle{0.1}}
\put(0.941176,0.399661){\circle{0.1}}
\put(0.411765,0.399661){\circle{0.1}}
\put(0.723282,0.122311){\line(937,-352){0.435789}}
\put(0.629659,0.122311){\line(-937,-352){0.435789}}
\put(0.712156,0.174903){\line(714,701){0.193334}}
\put(0.640785,0.174903){\line(-714,701){0.193334}}
\put(1.180882,-0.102125){\line(-250,-433){0.214706}}
\put(1.162581,-0.083824){\line(-433,-250){0.707515}}
\put(1.180882,-0.015522){\line(-250,433){0.214706}}
\put(1.162581,-0.033824){\line(-433,250){0.707515}}
\put(0.19036,-0.083824){\line(433,-250){0.707515}}
\put(0.172059,-0.102125){\line(250,-433){0.214706}}
\put(0.19036,-0.033824){\line(433,250){0.707515}}
\put(0.172059,-0.015522){\line(250,433){0.214706}}
\put(0.891176,-0.517308){\line(-1,0){0.429412}}
\put(0.941176,-0.467308){\line(0,1){0.816968}}
\put(0.916176,-0.474006){\line(-250,433){0.479412}}
\put(0.436765,-0.474006){\line(250,433){0.479412}}
\put(0.411765,-0.467308){\line(0,1){0.816968}}
\put(0.891176,0.399661){\line(-1,0){0.429412}}
\end{picture}


==> graphs/graph-59.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{G`?G?C}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{59}}}}
\put(0.382353,0.441176){\circle{0.1}}
\put(0.970588,0.441176){\circle{0.1}}
\put(0.382353,0.147059){\circle{0.1}}
\put(0.970588,0.147059){\circle{0.1}}
\put(0.382353,-0.147059){\circle{0.1}}
\put(0.970588,-0.147059){\circle{0.1}}
\put(0.382353,-0.441176){\circle{0.1}}
\put(0.970588,-0.441176){\circle{0.1}}
\put(0.432353,0.441176){\line(1,0){0.488235}}
\put(0.432353,0.147059){\line(1,0){0.488235}}
\put(0.432353,-0.147059){\line(1,0){0.488235}}
\put(0.432353,-0.441176){\line(1,0){0.488235}}
\end{picture}


==> graphs/graph-6.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{ECSw}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{6}}}}
\put(0.676471,0.470588){\circle{0.1}}
\put(0.167044,-0.411765){\circle{0.1}}
\put(1.185897,-0.411765){\circle{0.1}}
\put(0.676471,0.176471){\circle{0.1}}
\put(0.421757,-0.264706){\circle{0.1}}
\put(0.931184,-0.264706){\circle{0.1}}
\put(0.676471,0.420588){\line(0,-1){0.194118}}
\put(0.210345,-0.386765){\line(433,250){0.168111}}
\put(1.142596,-0.386765){\line(-433,250){0.168111}}
\put(0.651471,0.133169){\line(-250,-433){0.204713}}
\put(0.701471,0.133169){\line(250,-433){0.204713}}
\put(0.471757,-0.264706){\line(1,0){0.409427}}
\end{picture}


==> graphs/graph-60.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{G`GXx\ob{}}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{60}}}}
\put(1.117647,0.470588){\circle{0.1}}
\put(1.117647,0.176471){\circle{0.1}}
\put(1.185897,-0.411765){\circle{0.1}}
\put(0.829299,-0.029412){\circle{0.1}}
\put(0.167044,-0.411765){\circle{0.1}}
\put(0.523643,-0.029412){\circle{0.1}}
\put(0.676471,-0.294118){\circle{0.1}}
\put(0.676471,0.470588){\circle{0.1}}
\put(1.117647,0.420588){\line(0,-1){0.194118}}
\put(1.151795,-0.3752){\line(-341,366){0.288394}}
\put(1.135897,-0.411765){\line(-1,0){0.918853}}
\put(1.137179,-0.400514){\line(-13,3){0.411991}}
\put(1.160897,-0.368464){\line(-250,433){0.459426}}
\put(0.779299,-0.029412){\line(-1,0){0.205656}}
\put(0.804299,-0.072713){\line(-250,-433){0.102828}}
\put(0.814683,0.018405){\line(-292,957){0.123597}}
\put(0.201146,-0.375199){\line(341,366){0.288394}}
\put(0.215762,-0.400514){\line(13,3){0.411991}}
\put(0.192044,-0.368463){\line(250,433){0.459427}}
\put(0.548643,-0.072713){\line(250,-433){0.102828}}
\put(0.538258,0.018404){\line(292,957){0.123598}}
\put(0.676471,-0.244118){\line(0,1){0.664706}}
\end{picture}


==> graphs/graph-61.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{GreZZ[}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{61}}}}
\put(0.5,0.5){\circle{0.1}}
\put(0.147059,0.058824){\circle{0.1}}
\put(1.205882,0.058824){\circle{0.1}}
\put(0.852941,0.5){\circle{0.1}}
\put(0.5,0.058824){\circle{0.1}}
\put(0.852941,0.058824){\circle{0.1}}
\put(0.5,-0.382353){\circle{0.1}}
\put(0.852941,-0.382353){\circle{0.1}}
\put(0.468765,0.460957){\line(-625,-781){0.290472}}
\put(0.5424,0.4735){\line(8,-5){0.621083}}
\put(0.5,0.45){\line(0,-1){0.341176}}
\put(0.531235,0.460957){\line(625,-781){0.290472}}
\put(0.189459,0.085323){\line(8,5){0.621083}}
\put(0.178294,0.01978){\line(625,-781){0.290472}}
\put(0.189459,0.032324){\line(8,-5){0.621083}}
\put(1.174648,0.097867){\line(-625,781){0.290472}}
\put(1.163482,0.032324){\line(-8,-5){0.621083}}
\put(1.174648,0.01978){\line(-625,-781){0.290472}}
\put(0.821706,0.460957){\line(-625,-781){0.290472}}
\put(0.852941,0.45){\line(0,-1){0.341176}}
\put(0.55,0.058824){\line(1,0){0.252941}}
\put(0.5,0.008824){\line(0,-1){0.341176}}
\put(0.531235,0.01978){\line(625,-781){0.290472}}
\put(0.821706,0.01978){\line(-625,-781){0.290472}}
\put(0.852941,0.008824){\line(0,-1){0.341176}}
\put(0.55,-0.382353){\line(1,0){0.252941}}
\end{picture}


==> graphs/graph-62.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{G\td{}rHx\ob{}}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{62}}}}
\put(0.90524,0.287593){\circle{0.1}}
\put(1.175605,0.557958){\circle{0.1}}
\put(0.447701,0.287593){\circle{0.1}}
\put(0.177336,0.557958){\circle{0.1}}
\put(0.90524,-0.169946){\circle{0.1}}
\put(1.175605,-0.440311){\circle{0.1}}
\put(0.447701,-0.169946){\circle{0.1}}
\put(0.177336,-0.440311){\circle{0.1}}
\put(0.940596,0.322949){\line(1,1){0.199654}}
\put(0.85524,0.287593){\line(-1,0){0.35754}}
\put(0.858369,0.305003){\line(-469,174){0.634161}}
\put(0.90524,0.237593){\line(0,-1){0.35754}}
\put(0.92265,0.240722){\line(174,-469){0.235546}}
\put(1.128734,0.540548){\line(-469,-174){0.634162}}
\put(1.125605,0.557958){\line(-1,0){0.898268}}
\put(1.158196,0.511086){\line(-174,-469){0.235546}}
\put(1.175605,0.507958){\line(0,-1){0.898268}}
\put(0.412345,0.322949){\line(-1,1){0.199654}}
\put(0.447701,0.237593){\line(0,-1){0.35754}}
\put(0.430291,0.240722){\line(-174,-469){0.235546}}
\put(0.194746,0.511087){\line(174,-469){0.235546}}
\put(0.177336,0.507958){\line(0,-1){0.898268}}
\put(0.940596,-0.205302){\line(1,-1){0.199654}}
\put(0.85524,-0.169946){\line(-1,0){0.35754}}
\put(0.858369,-0.187356){\line(-469,-174){0.634162}}
\put(1.128733,-0.422901){\line(-469,174){0.634161}}
\put(1.125605,-0.440311){\line(-1,0){0.898268}}
\put(0.412345,-0.205302){\line(-1,-1){0.199654}}
\end{picture}


==> graphs/graph-7.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{E?No}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{7}}}}
\put(1.117647,0.294118){\circle{0.1}}
\put(1.117647,-0.294118){\circle{0.1}}
\put(0.529412,-0.294118){\circle{0.1}}
\put(0.529412,0.294118){\circle{0.1}}
\put(0.235294,0){\circle{0.1}}
\put(0.823529,0){\circle{0.1}}
\put(1.082292,0.258762){\line(-1,-1){0.223407}}
\put(1.082292,-0.258762){\line(-1,1){0.223407}}
\put(0.494056,-0.258762){\line(-1,1){0.223407}}
\put(0.564767,-0.258762){\line(1,1){0.223407}}
\put(0.494056,0.258762){\line(-1,-1){0.223407}}
\put(0.564767,0.258762){\line(1,-1){0.223407}}
\end{picture}


==> graphs/graph-8.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{E?Nw}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{8}}}}
\put(1.117647,0.294118){\circle{0.1}}
\put(1.117647,-0.294118){\circle{0.1}}
\put(0.529412,-0.294118){\circle{0.1}}
\put(0.529412,0.294118){\circle{0.1}}
\put(0.235294,0){\circle{0.1}}
\put(0.823529,0){\circle{0.1}}
\put(1.082292,0.258762){\line(-1,-1){0.223407}}
\put(1.082292,-0.258762){\line(-1,1){0.223407}}
\put(0.494056,-0.258762){\line(-1,1){0.223407}}
\put(0.564767,-0.258762){\line(1,1){0.223407}}
\put(0.494056,0.258762){\line(-1,-1){0.223407}}
\put(0.564767,0.258762){\line(1,-1){0.223407}}
\put(0.285294,0){\line(1,0){0.488235}}
\end{picture}


==> graphs/graph-9.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.352941,1.352941)(0,-0.676471)
\thicklines
% dpic version 11.May.08
\chardef\us=`\_
\chardef\bs=`\
\chardef\ob=`\{
\chardef\cb=`\}
\chardef\ct=`\^
\chardef\td=`\~
\linethickness{0.8pt}
\put(0,-0.676471){\framebox(1.352941,1.352941){}}
\put(0.676471,-0.588235){\makebox(0,0){\texttt{E?lw}}}
\put(0.088235,-0.588235){\makebox(0,0)[l]{\rlap{\texttt{9}}}}
\put(0.205882,0){\circle{0.1}}
\put(1.147059,0){\circle{0.1}}
\put(0.676471,-0.235294){\circle{0.1}}
\put(0.676471,0.235294){\circle{0.1}}
\put(0.441176,0){\circle{0.1}}
\put(0.911765,0){\circle{0.1}}
\put(0.255882,0){\line(1,0){0.135294}}
\put(1.097059,0){\line(-1,0){0.135294}}
\put(0.641115,-0.199939){\line(-1,1){0.164583}}
\put(0.711826,-0.199939){\line(1,1){0.164583}}
\put(0.641115,0.199939){\line(-1,-1){0.164583}}
\put(0.711826,0.199939){\line(1,-1){0.164583}}
\put(0.491176,0){\line(1,0){0.370588}}
\end{picture}


==> graphs/graph38deleteinline.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(0.212487,0.131452)(0,-0.065726)
\thicklines
% dpic version 11.May.08
\linethickness{0.4pt}
\put(0.010378,0.055348){\circle{0.020756}}
\put(0.010378,-0.055348){\circle{0.020756}}
\put(0.202109,-0.055348){\circle{0.020756}}
\put(0.202109,0.055348){\circle{0.020756}}
\put(0.106243,0){\circle{0.020756}}
\put(0.202109,-0){\circle{0.020756}}
\put(0.010378,0.04497){\line(0,-1){0.089941}}
\put(0.019365,-0.050159){\line(433,250){0.077891}}
\put(0.097256,0.005189){\line(-433,250){0.077891}}
\put(0.116621,-0){\line(1,0){0.07511}}
\put(0.193121,0.050159){\line(-433,-250){0.077891}}
\put(0.115231,-0.005189){\line(433,-250){0.077891}}
\end{picture}


==> graphs/graph38inline.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(0.212487,0.131452)(0,-0.065726)
\thicklines
% dpic version 11.May.08
\linethickness{0.4pt}
\put(0.106243,0.055348){\circle{0.020756}}
\put(0.106243,-0.055348){\circle{0.020756}}
\put(0.010378,0.055348){\circle{0.020756}}
\put(0.010378,-0.055348){\circle{0.020756}}
\put(0.202109,-0.055348){\circle{0.020756}}
\put(0.202109,0.055348){\circle{0.020756}}
\put(0.106243,0){\circle{0.020756}}
\put(0.106243,0.04497){\line(0,-1){0.034593}}
\put(0.106243,-0.04497){\line(0,1){0.034592}}
\put(0.010378,0.04497){\line(0,-1){0.089941}}
\put(0.019365,0.050159){\line(433,-250){0.077891}}
\put(0.019365,-0.050159){\line(433,250){0.077891}}
\put(0.202109,-0.04497){\line(0,1){0.089941}}
\put(0.193121,-0.050159){\line(-433,250){0.077891}}
\put(0.193121,0.050159){\line(-433,-250){0.077891}}
\end{picture}


==> graphs/graph39_inside.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(0.1868,0.1868)(0,-0.0934)
\thicklines
% dpic version 11.May.08
\linethickness{0.4pt}
\put(0.176422,0.083022){\circle{0.020756}}
\put(0.176422,0){\circle{0.020756}}
\put(0.010378,0){\circle{0.020756}}
\put(0.0934,0){\circle{0.020756}}
\put(0.0934,-0.083022){\circle{0.020756}}
\put(0.0934,0.083022){\circle{0.020756}}
\put(0.166044,0.083022){\line(-1,0){0.062267}}
\put(0.169084,-0.007338){\line(-1,-1){0.068346}}
\put(0.169084,0.007338){\line(-1,1){0.068346}}
\put(0.017716,-0.007338){\line(1,-1){0.068346}}
\put(0.017716,0.007338){\line(1,1){0.068346}}
\put(0.0934,-0.010378){\line(0,-1){0.062267}}
\put(0.0934,0.010378){\line(0,1){0.062267}}
\end{picture}


==> graphs/graph39_outside.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(0.1868,0.1868)(0,-0.0934)
\thicklines
% dpic version 11.May.08
\linethickness{0.4pt}
\put(0.176422,0.083022){\circle{0.020756}}
\put(0.010378,0){\circle{0.020756}}
\put(0.065726,0){\circle{0.020756}}
\put(0.121074,0){\circle{0.020756}}
\put(0.0934,-0.083022){\circle{0.020756}}
\put(0.0934,0.083022){\circle{0.020756}}
\put(0.166044,0.083022){\line(-1,0){0.062267}}
\put(0.017716,-0.007338){\line(1,-1){0.068346}}
\put(0.017716,0.007338){\line(1,1){0.068346}}
\put(0.076104,0){\line(1,0){0.034593}}
\put(0.069007,-0.009845){\line(316,-949){0.021111}}
\put(0.069007,0.009845){\line(316,949){0.021111}}
\put(0.117792,-0.009845){\line(-316,-949){0.021111}}
\put(0.117792,0.009845){\line(-316,949){0.021111}}
\end{picture}


==> graphs/graph39_outside_pendant.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(0.1868,0.1868)(0,-0.0934)
\thicklines
% dpic version 11.May.08
\linethickness{0.4pt}
\put(0.010378,0){\circle{0.020756}}
\put(0.065726,0){\circle{0.020756}}
\put(0.121074,0){\circle{0.020756}}
\put(0.0934,-0.083022){\circle{0.020756}}
\put(0.0934,0.083022){\circle{0.020756}}
\put(0.017716,-0.007338){\line(1,-1){0.068346}}
\put(0.017716,0.007338){\line(1,1){0.068346}}
\put(0.076104,0){\line(1,0){0.034593}}
\put(0.069007,-0.009845){\line(316,-949){0.021111}}
\put(0.069007,0.009845){\line(316,949){0.021111}}
\put(0.117792,-0.009845){\line(-316,-949){0.021111}}
\put(0.117792,0.009845){\line(-316,949){0.021111}}
\end{picture}


==> graphs/graph39_v.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.2,1.2)(0,-0.6)
\thicklines
% dpic version 11.May.08
\linethickness{0.8pt}
\put(0.6,0.5){\circle{0.2}}
\put(0.6,0.5){\makebox(0,0){1}}
\put(0.6,-0.5){\circle{0.2}}
\put(0.6,-0.5){\makebox(0,0){2}}
\put(0.1,0){\circle{0.2}}
\put(0.1,0){\makebox(0,0){3}}
\put(1.1,0){\circle{0.2}}
\put(1.1,0){\makebox(0,0){4}}
\put(0.433333,0){\circle{0.2}}
\put(0.433333,0){\makebox(0,0){5}}
\put(0.766667,0){\circle{0.2}}
\put(0.766667,0){\makebox(0,0){6}}
\put(0.529289,0.429289){\line(-1,-1){0.358579}}
\put(0.568377,0.405132){\line(-316,-949){0.103421}}
\put(0.631623,0.405132){\line(316,-949){0.103421}}
\put(0.670711,0.429289){\line(1,-1){0.358579}}
\put(0.529289,-0.429289){\line(-1,1){0.358579}}
\put(0.568377,-0.405132){\line(-316,949){0.103421}}
\put(0.631623,-0.405132){\line(316,949){0.103421}}
\put(0.670711,-0.429289){\line(1,1){0.358579}}
\put(0.533333,0){\line(1,0){0.133333}}
\end{picture}


==> graphs/graph39inline.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(0.1868,0.1868)(0,-0.0934)
\thicklines
% dpic version 11.May.08
\linethickness{0.4pt}
\put(0.176422,0.083022){\circle{0.020756}}
\put(0.176422,0){\circle{0.020756}}
\put(0.010378,0){\circle{0.020756}}
\put(0.065726,0){\circle{0.020756}}
\put(0.121074,0){\circle{0.020756}}
\put(0.0934,-0.083022){\circle{0.020756}}
\put(0.0934,0.083022){\circle{0.020756}}
\put(0.166044,0.083022){\line(-1,0){0.062267}}
\put(0.169084,-0.007338){\line(-1,-1){0.068346}}
\put(0.169084,0.007338){\line(-1,1){0.068346}}
\put(0.017716,-0.007338){\line(1,-1){0.068346}}
\put(0.017716,0.007338){\line(1,1){0.068346}}
\put(0.076104,0){\line(1,0){0.034593}}
\put(0.069007,-0.009845){\line(316,-949){0.021111}}
\put(0.069007,0.009845){\line(316,949){0.021111}}
\put(0.117792,-0.009845){\line(-316,-949){0.021111}}
\put(0.117792,0.009845){\line(-316,949){0.021111}}
\end{picture}


==> graphs/graph40_pendant.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(0.220008,0.18307)(0,-0.091535)
\thicklines
% dpic version 11.May.08
\linethickness{0.4pt}
\put(0.209631,-0.081157){\circle{0.020756}}
\put(0.010378,-0.081157){\circle{0.020756}}
\put(0.183699,0.081157){\circle{0.020756}}
\put(0.15555,-0.005476){\circle{0.020756}}
\put(0.036309,0.081157){\circle{0.020756}}
\put(0.064458,-0.005476){\circle{0.020756}}
\put(0.199253,-0.081157){\line(-1,0){0.178497}}
\put(0.207993,-0.07091){\line(-79,494){0.022657}}
\put(0.203597,-0.072714){\line(-291,407){0.042013}}
\put(0.012015,-0.07091){\line(79,494){0.022657}}
\put(0.016411,-0.072714){\line(291,407){0.042013}}
\put(0.180492,0.071288){\line(-309,-952){0.021735}}
\put(0.173321,0.081157){\line(-1,0){0.126634}}
\put(0.175303,0.075058){\line(-809,-588){0.102449}}
\put(0.147154,0.000624){\line(-809,588){0.102449}}
\put(0.145172,-0.005476){\line(-1,0){0.070336}}
\put(0.039516,0.071288){\line(309,-952){0.021735}}
\end{picture}


==> graphs/graph44_pendant.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(0.231312,0.221006)(0,-0.110503)
\thicklines
% dpic version 11.May.08
\linethickness{0.4pt}
\put(0.115656,0.100125){\circle{0.020756}}
\put(0.220934,0.023636){\circle{0.020756}}
\put(0.010378,0.023636){\circle{0.020756}}
\put(0.180721,-0.100125){\circle{0.020756}}
\put(0.05059,-0.100125){\circle{0.020756}}
\put(0.115656,-0.010571){\circle{0.020756}}
\put(0.124052,0.094026){\line(809,-588){0.088487}}
\put(0.10726,0.094026){\line(-809,-588){0.088487}}
\put(0.115656,0.089748){\line(0,-1){0.089941}}
\put(0.217727,0.013767){\line(-309,-952){0.033799}}
\put(0.212538,0.017537){\line(-809,-588){0.153552}}
\put(0.211064,0.020429){\line(-952,-309){0.085539}}
\put(0.018774,0.017537){\line(809,-588){0.153552}}
\put(0.013585,0.013767){\line(309,-952){0.033799}}
\put(0.020248,0.02043){\line(952,-309){0.085538}}
\put(0.170344,-0.100125){\line(-1,0){0.109375}}
\put(0.174621,-0.09173){\line(-588,809){0.052866}}
\put(0.05669,-0.09173){\line(588,809){0.052866}}
\end{picture}


==> graphs/k3vpk3.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(0.212487,0.131452)(0,-0.065726)
\thicklines
% dpic version 11.May.08
\linethickness{0.4pt}
\put(0.010378,0.055348){\circle{0.020756}}
\put(0.010378,-0.055348){\circle{0.020756}}
\put(0.202109,-0.055348){\circle{0.020756}}
\put(0.202109,0.055348){\circle{0.020756}}
\put(0.106243,0){\circle{0.020756}}
\put(0.010378,0.04497){\line(0,-1){0.089941}}
\put(0.019365,-0.050159){\line(433,250){0.077891}}
\put(0.097256,0.005189){\line(-433,250){0.077891}}
\put(0.202109,-0.04497){\line(0,1){0.089941}}
\put(0.193121,0.050159){\line(-433,-250){0.077891}}
\put(0.115231,-0.005189){\line(433,-250){0.077891}}
\end{picture}


==> graphs/k3vpk3vpk1.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(0.212487,0.131452)(0,-0.065726)
\thicklines
% dpic version 11.May.08
\linethickness{0.4pt}
\put(0.010378,0.055348){\circle{0.020756}}
\put(0.010378,-0.055348){\circle{0.020756}}
\put(0.202109,-0.055348){\circle{0.020756}}
\put(0.202109,0.055348){\circle{0.020756}}
\put(0.106243,0){\circle{0.020756}}
\put(0.106243,-0.055348){\circle{0.020756}}
\put(0.010378,0.04497){\line(0,-1){0.089941}}
\put(0.019365,-0.050159){\line(433,250){0.077891}}
\put(0.097256,0.005189){\line(-433,250){0.077891}}
\put(0.202109,-0.04497){\line(0,1){0.089941}}
\put(0.193121,0.050159){\line(-433,-250){0.077891}}
\put(0.115231,-0.005189){\line(433,-250){0.077891}}
\put(0.106243,-0.010378){\line(0,-1){0.034592}}
\end{picture}


==> graphs/ltimes.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(0.765685,0.905685)(0,-0.452843)
\thicklines
% dpic version 11.May.08
\linethickness{0.8pt}
\put(0.665685,0.282843){\circle{0.2}}
\put(0.1,0.282843){\circle{0.2}}
\put(0.1,-0.282843){\circle{0.2}}
\put(0.665685,-0.282843){\circle{0.2}}
\put(0.665685,0.282843){\makebox(0,0){2}}
\put(0.1,0.282843){\makebox(0,0){4}}
\put(0.1,-0.282843){\makebox(0,0){5}}
\put(0.665685,-0.282843){\makebox(0,0){3}}
\put(0.382843,0){\circle{0.2}}
\put(0.382843,0){\makebox(0,0){1}}
\put(0.453553,0.070711){\line(1,1){0.141421}}
\put(0.312132,0.070711){\line(-1,1){0.141421}}
\put(0.312132,-0.070711){\line(-1,-1){0.141421}}
\put(0.453553,-0.070711){\line(1,-1){0.141421}}
\put(0.1,0.182843){\line(0,-1){0.365685}}
\end{picture}


==> graphs/p4nottight.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.158824,1.016968)(0,-0.508484)
\thicklines
% dpic version 11.May.08
\linethickness{0.8pt}
\put(0.579412,0.152828){\circle{0.1}}
\put(0.844118,-0.458484){\circle{0.1}}
\put(0.314706,-0.458484){\circle{0.1}}
\put(0.844118,0.458484){\circle{0.1}}
\put(0.314706,0.458484){\circle{0.1}}
\put(1.108824,0){\circle{0.1}}
\put(0.05,0){\circle{0.1}}
\put(0.579412,-0.152828){\circle{0.1}}
\put(0.612144,-0.190624){\line(655,-756){0.199241}}
\put(0.546679,-0.190624){\line(-655,-756){0.199241}}
\put(0.579412,-0.102828){\line(0,1){0.205656}}
\put(0.612144,0.190624){\line(655,756){0.199241}}
\put(0.546679,0.190624){\line(-655,756){0.199241}}
\put(0.794118,-0.458484){\line(-1,0){0.429412}}
\put(0.869118,-0.415183){\line(250,433){0.214706}}
\put(0.800816,-0.433484){\line(-433,250){0.707515}}
\put(0.358007,-0.433484){\line(433,250){0.707515}}
\put(0.289706,-0.415183){\line(-250,433){0.214706}}
\put(0.794118,0.458484){\line(-1,0){0.429412}}
\put(0.869118,0.415183){\line(250,-433){0.214706}}
\put(0.800816,0.433484){\line(-433,-250){0.707515}}
\put(0.358007,0.433484){\line(433,-250){0.707515}}
\put(0.289706,0.415183){\line(-250,-433){0.214706}}
\end{picture}


==> graphs/threek2.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(2.6,0.34)(0,-0.17)
\thicklines
% dpic version 11.May.08
\linethickness{0.8pt}
\put(0.1,0){\circle{0.2}}
\put(0.6,0){\circle{0.2}}
\put(0.2,0){\line(1,0){0.3}}
\put(0.1,0){\makebox(0,0){1}}
\put(0.6,0){\makebox(0,0){2}}
\put(1.05,0){\circle{0.2}}
\put(1.55,0){\circle{0.2}}
\put(1.15,0){\line(1,0){0.3}}
\put(1.05,0){\makebox(0,0){3}}
\put(1.55,0){\makebox(0,0){4}}
\put(2,0){\circle{0.2}}
\put(2.5,0){\circle{0.2}}
\put(2.1,0){\line(1,0){0.3}}
\put(2,0){\makebox(0,0){5}}
\put(2.5,0){\makebox(0,0){6}}
\end{picture}


==> graphs/threeprism.tex <==
\setlength{\unitlength}{1in}
\begin{picture}(1.354701,1.2)(0,-0.6)
\thicklines
% dpic version 11.May.08
\linethickness{0.8pt}
\put(0.67735,0.5){\circle{0.2}}
\put(0.1,-0.5){\circle{0.2}}
\put(1.254701,-0.5){\circle{0.2}}
\put(0.62735,0.413397){\line(-250,-433){0.47735}}
\put(0.2,-0.5){\line(1,0){0.954701}}
\put(1.204701,-0.413397){\line(-250,433){0.47735}}
\put(0.67735,0.5){\makebox(0,0){1}}
\put(0.1,-0.5){\makebox(0,0){2}}
\put(1.254701,-0.5){\makebox(0,0){3}}
\put(0.67735,0.1){\circle{0.2}}
\put(0.44641,-0.3){\circle{0.2}}
\put(0.90829,-0.3){\circle{0.2}}
\put(0.62735,0.013397){\line(-250,-433){0.13094}}
\put(0.54641,-0.3){\line(1,0){0.26188}}
\put(0.85829,-0.213397){\line(-250,433){0.13094}}
\put(0.67735,0.1){\makebox(0,0){4}}
\put(0.44641,-0.3){\makebox(0,0){5}}
\put(0.90829,-0.3){\makebox(0,0){6}}
\put(0.67735,0.4){\line(0,-1){0.2}}
\put(0.186603,-0.45){\line(433,250){0.173205}}
\put(1.168098,-0.45){\line(-433,250){0.173205}}
\end{picture}

